Universal lower bound on topological entanglement entropy

Entanglement entropies of two-dimensional gapped ground states are expected to satisfy an area law, with a constant correction term known as the topological entanglement entropy (TEE). In many models, the TEE takes a universal value that characterizes the underlying topological phase. However, the TEE is not truly universal: it can differ even for two states related by constant-depth circuits, which are necessarily in the same phase. The difference between the TEE and the value predicted by the anyon theory is often called the spurious topological entanglement entropy. We show that this spurious contribution is always nonnegative, thus the value predicted by the anyon theory provides a universal lower bound. This observation also leads to a definition of TEE that is invariant under constant-depth quantum circuits.

==> fig_annulus_to_chain.tex <==
 \begin{tikzpicture}
  \centering
  \begin{scope} [scale=0.7]
    \begin{scope}
      \draw (0,0) rectangle (5,3);
      \draw (1,1) rectangle (4,2);
      \foreach \x in {1,2,3,4}{
        \draw (\x,0) -- (\x,1) (\x,2) -- (\x,3);
      }
  
      \draw (0.5,1.5)node{$X_1$};
      \draw (1.5,0.5)node{$X_2$};
      \draw (1.5,2.5)node{$X_2$};
      \draw (2.5,0.5)node{$X_3$};
      \draw (2.5,2.5)node{$X_3$};
      \draw (3.5,0.5)node{$X_4$};
      \draw (3.5,2.5)node{$X_4$};
      \draw (4.5,1.5)node{$X_5$};
    \end{scope}
  \end{scope}
\end{tikzpicture}

